Truncation Samplers Are Nested: Comparing Decoding Rules Is a Measurement Problem

Settling one comparison between two truncation samplers has cost six thousand A100-hours, and nothing says in advance how far apart two samplers can be. We observe that almost every deployed truncation rule keeps a prefix of the probability-sorted vocabulary, so any two such rules are nested at every decoding step. Nesting yields a closed-form per-step distance and a coupling under which both samplers emit identical text until they first disagree. Accumulated over a generation, this gives a separation certificate that bounds the difference between two samplers on any bounded outcome, is computable from logs a comparison already produces, and equals their sequence-level total variation distance exactly when neither rule ever overtakes the other. Two consequences follow without measurement: exactness is fragile, and certifying a small difference requires the two retained masses to agree to very high precision at every step. On six open-weight models over four math and science benchmarks, the certificate for every hyperparameter grid we tested is at least 0.998, so a bound alone rarely settles a comparison, although two members of one family can be far closer. What remains useful is the coupling, which gives an unbiased paired estimator that cuts variance $1.2$-$3.8\times$ against prompt-level pairing. Read against benchmark sizes at the default pair's variance and our point estimate of its between-prompt component, resolving a one-point difference needs 8 to 32 samples per prompt on GSM8K, MATH-500 and GPQA-Diamond and about 210 on AIME 2025; at that component's upper confidence bound GPQA-Diamond needs more than 32 and AIME 2025 cannot be resolved at any sample count. Choosing a truncation sampler is a measurement problem at least as much as a design one. The code is available at https://github.com/KurbanIntelligenceLab/truncation-samplers.

==> figures/sep_fig_theory.tex <==
% sep_fig_theory.tex -- Figure 2. \input{} inside a figure environment.
% Uses the paper preamble's colors, tikz styles, seplot style and \Sep.
% Natural width ~14.6cm; include as
% \resizebox{\linewidth}{!}{\input{sep_fig_theory}}.
% Data: matched pairs from Table tab:matched (T=1024); long-horizon series
% from Section sec:results (T=1024,4096,16384,32768); flip rates from
% Table tab:matched. Curves are Corollary cor:budget(a) and
% Proposition prop:fragile evaluated exactly.
\begin{tikzpicture}[fig]

%% ================= (a) budget vs measured Delta_T =================
\begin{axis}[seplot, name=axA,
  width=6.4cm, height=6.2cm,
  xmode=log, ymode=log,
  xmin=600, xmax=70000, ymin=0.03, ymax=300000,
  xtick={1024,4096,16384,32768},
  xticklabels={$2^{10}$,$2^{12}$,$2^{14}$,$2^{15}$},
  ytick={0.1,1,10,100,1000,10000,100000},
  yticklabels={$0.1$,$1$,$10$,$100$,$10^{3}$,$10^{4}$,$10^{5}$},
  xlabel={horizon $T$ (tokens)},
  ylabel={$\Delta_T=\Ex\sum_{t\le T}|g_t|$},
  legend pos=north west, legend cell align=left,
  legend style={row sep=-2pt}]
  % shaded: the sufficient budget of Cor budget(a) for Sep_T <= 0.1 is not met
  \addplot[draw=none, fill=cRes!7, forget plot]
    coordinates {(600,0.10536) (70000,0.10536) (70000,300000) (600,300000)} \closedcycle;
  \addplot[cRes, line width=0.8pt] coordinates {(600,0.10536) (70000,0.10536)};
  \addlegendentry{budget for $\Sep_T\le0.1$, $-\log0.9$}
  \node[note, anchor=north west, color=cRes!80!black] at (axis cs:640,0.095)
    {shaded: budget not met};
  % per-realized-token rate (0.016, Appendix app:results) extrapolated as if
  % every generation ran to the cap; the series flattens because they finish
  \addplot[cMute, line width=0.5pt, dash pattern=on 1.5pt off 1.5pt,
           domain=600:70000, samples=40] {0.016*x};
  \addlegendentry{$0.016\,T$: AIME per-token rate}
  \addplot[cWide, line width=0.8pt, mark=*, mark size=1.9pt,
           mark options={fill=cWide, draw=cWide}]
    coordinates {(1024,17.2) (4096,59.7) (16384,202.8) (32768,256.2)};
  \addlegendentry{min-$p$ vs top-$p$, AIME 2025}
  \addplot[only marks, mark=triangle*, mark size=2.4pt,
           mark options={fill=cNarrow, draw=cNarrow}]
    coordinates {(1024,13.67) (1024,13.93) (1024,27.55)};
  \addlegendentry{matched pairs, MATH-500}
  % how far over budget (ratios to -log 0.9)
  \node[lbl, anchor=south west, align=left, draw=cGrid, fill=white,
        inner sep=2.5pt, line width=0.4pt] at (axis cs:640,0.135) {%
    over the $\Sep_T\le0.1$ budget:\\
    \textcolor{cNarrow}{matched pairs $130$--$261\times$}\\
    \textcolor{cWide}{AIME $163\times$ to $2431\times$}};
\end{axis}
\node[panel, anchor=south west] at ([yshift=3pt]axA.north west)
  {(a)\enspace Budget is flat in $T$; measured $\Delta_T$ grows};

%% ================= (b) exactness decays geometrically =================
\begin{axis}[seplot, name=axB, at={(axA.east)}, anchor=west, xshift=1.6cm,
  width=6.4cm, height=6.2cm,
  ymode=log,
  xmin=0, xmax=1100, ymin=1e-6, ymax=3,
  xtick={0,100,250,500,750,1000},
  ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1},
  yticklabels={$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},
  xlabel={horizon $T$ (tokens)},
  ylabel={$\Pr[\text{no flip through } T]$},
  legend pos=south west, legend cell align=left,
  legend style={row sep=-2pt},
  domain=1:1100, samples=240]
  \draw[cut, cInk!60] (axis cs:100,1e-6) -- (axis cs:100,3);
  \draw[cut, cInk!60] (axis cs:1000,1e-6) -- (axis cs:1000,3);
  \addplot[cNarrow, line width=0.9pt] {1};
  \addlegendentry{within family, $\varepsilon{=}0$: exact}
  \addplot[cInk, line width=0.7pt] {2*(1-0.001)^x-(1-0.002)^x};
  \addlegendentry{bound, $\varepsilon{=}0.001$}
  \addplot[cInk, line width=0.7pt, dash pattern=on 3pt off 1.5pt] {2*(1-0.003)^x-(1-0.006)^x};
  \addlegendentry{bound, $\varepsilon{=}0.003$}
  \addplot[cInk, line width=0.7pt, dash pattern=on 1.2pt off 1.2pt] {2*(1-0.01)^x-(1-0.02)^x};
  \addlegendentry{bound, $\varepsilon{=}0.01$}
  \addplot[only marks, mark=triangle*, mark size=2.4pt,
           mark options={fill=cNarrow, draw=cNarrow}]
    coordinates {(1024,0.626) (1024,0.004) (1024,0.002)};
  \addlegendentry{matched pairs, $1-\Pr[\text{flip}]$}
\end{axis}
\node[panel, anchor=south west] at ([yshift=3pt]axB.north west)
  {(b)\enspace Exactness decays once the order can flip};

\end{tikzpicture}
